Workload-Aware Materialization of Junction Trees

Bayesian networks are popular probabilistic models that capture the conditional dependencies among a set of variables. Inference in Bayesian networks is a fundamental task for answering probabilistic queries over a subset of variables in the data. However, exact inference in Bayesian networks is \NP-hard, which has prompted the development of many practical inference methods. In this paper, we focus on improving the performance of the junction-tree algorithm, a well-known method for exact inference in Bayesian networks. In particular, we seek to leverage information in the workload of probabilistic queries to obtain an optimal workload-aware materialization of junction trees, with the aim to accelerate the processing of inference queries. We devise an optimal pseudo-polynomial algorithm to tackle this problem and discuss approximation schemes. Compared to state-of-the-art approaches for efficient processing of inference queries via junction trees, our methods are the first to exploit the information provided in query workloads. Our experimentation on several real-world Bayesian networks confirms the effectiveness of our techniques in speeding-up query processing.

==> diagrams/example2.tikz <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
\tikzset{
  treenode/.style = {shape=circle,
                     draw, align=center,
                     top color=white},
  basel/.style  = {rectangle,draw, font=\ttfamily\normalsize,fill=red!20}        
  root/.style     = {treenode, font=\ttfamily\normalsize, bottom color=blue!20},
  clique/.style      = {treenode, font=\ttfamily\normalsize,  bottom color=blue!20},
  query_clique/.style      = {treenode, font=\ttfamily\normalsize,  bottom color=red!20},
  separator/.style    = {rectangle,draw,font=\ttfamily\normalsize,  bottom color=white!20}
}

%\begin{equation*}
%\tikzmark{a}
%        \tikz[baseline]  {
%           \node[fill=red!20,anchor=base] 
%           {$q= \{f,g\}$};
%        } 
%\end{equation*}  

\begin{tikzpicture}[
scale = 0.45, 
every node/.style={scale=0.1},
grow = left,
sibling distance=9em,
level distance = 7em,
  every node/.style = {shape=rectangle,
    draw, align=center,
    top color=white}] 

	

	
  \node [clique]{bc}
    child { node [separator]  {b} 
        child { node [clique] (q_1) {abd} }}
    child { node [separator] {c} 
     child { node [clique] {ce} 
        child { node [separator] {e}
        child { node [clique] {ef} }}
        child { node [separator] {e} 
        child { node  [query_clique] {egh} 
        child { node [separator] {g} 
        child { node [clique] {gil}}}}}}};
  %child { node [clique] {aligned at}
  %  child { node [clique] {relation sign} }
  %  child { node [clique] {several places} }
  %  child { node [clique] {center} } }
  %child { node [clique] {first left,\\centered,\\last right} } };
  

  
{\tiny 9}\end{tikzpicture}


%\begin{equation*}
 %   \tikzmark{c}
 %       \tikz[baseline]{
 %           \node[fill=red!20,anchor=base] (t1)
 %           {$ p(f,g)$};
 %       } 
%\end{equation*}  



==> diagrams/example3.tikz <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage[paperheight=18cm,paperwidth=18cm]{geometry}

\tikzset{
  treenode/.style = {shape=circle, 
                     draw, align=center,
                     top color=white},
  root/.style     = {treenode, font=\ttfamily\small, bottom color=blue!20},
  clique/.style      = {treenode, font=\ttfamily\small,  bottom color=blue!20},
   query_clique/.style      = {treenode, font=\ttfamily\small,  bottom color=red!20},
  separator/.style    = {rectangle,draw,font=\ttfamily\small,  bottom color=white!20}, 
  strom/.style={line width=1pt, shorten >=2pt,shorten <=2pt},
         gueterstrom/.style={strom,->},
         geldstrom/.style={strom,->}
}

%\begin{equation*}
 %       \tikz[baseline]  {
  %          \node[fill=red!20,anchor=base] 
   %         {$q= \{a,e,h\}$};
 %       } 
%\end{equation*}  

\begin{tikzpicture}[
scale = 0.56, 
grow = left,
sibling distance=6.6em,
level distance = 5.9em,
  every node/.style = {shape=rectangle,
    draw, align=center,
    top color=white}]
    \node (e) [query_clique]{bc}
    child { node [separator] {b} 
        child { node [clique] {abd} }}
    child { node [separator] {c} 
     child { node (d) [clique] {ce} 
        child { node [separator] {e}
        child { node (c) [query_clique] {ef} }}
        child { node [separator] {e} 
        child { node (b) [clique] {egh} 
        child { node [separator] {g} 
        child { node (a) [query_clique] {gil}}}}}}}; 
        
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (a) edge[bend right=45,font=\ttfamily\footnotesize	] node[below] {$m_1(g,i)$} (b);
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (c) edge[bend left=40,font=\ttfamily\footnotesize	] node[above] {$m_3(e,f)$} (d);
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (b) edge[bend right=65,font=\ttfamily\footnotesize	] node[below] {$m_2(e,i)$} (d);
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (d) edge[bend right=70,font=\ttfamily\footnotesize	] node[below] {$m_4(c,f,i)$} (e);
   
\end{tikzpicture}



%\begin{equation*} 
%        \tikz[baseline]  {
%            \node[fill=red!20,anchor=10] at (current page. 10) {$p(a,e,h)$};
%        } 
%\end{equation*}  


==> diagrams/example4.tikz <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage{xcolor}
%\definecolor{darkorchid}{rgb}{0.6,0.2,0.8}
%\usepackage[paperheight=18cm,paperwidth=18cm]{geometry}
\tikzset{
  treenode/.style = {shape=circle, 
                     draw, align=center,
                     top color=white},
  root/.style     = {treenode, font=\ttfamily\small, bottom color=blue!20},
  sp/.style     = {treenode, font=\ttfamily\small, bottom color=black!20},
  clique/.style      = {treenode, font=\ttfamily\small,  bottom color=blue!20},
  query_clique/.style      = {treenode, font=\ttfamily\small,  bottom color=red!20},
  separator/.style    = {rectangle,draw,font=\ttfamily\small,  bottom color=white!20}, 
  strom/.style={line width=1pt, shorten >=2pt,shorten <=2pt},
 gueterstrom/.style={strom,->},
 geldstrom/.style={strom,->}
}

%\begin{equation*}
%        \tikz[baseline]  {
%           \node[fill=red!20,anchor=base] 
%            {$q= \{a,e,h\}$};
%        } 
%\end{equation*}  

\begin{tikzpicture}[
scale = 0.56, 
grow = left,
sibling distance=6.6em,
level distance = 5.9em,
  every node/.style = {shape=rectangle,
    draw, align=center,
    top color=white}]]
  \node (e) [query_clique]{bc}
    child { node [separator] {b} 
        child { node [clique] {abd} }}
    child { node [separator] {c} 
    child { node (s) [sp] {ecg} 
    child { node [separator] {e} 
    child { node (d) [query_clique] {ef} }}
    child { node [separator] {g} 
    child { node (a) [query_clique] {gil} }}}};
    
    
        
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (a) edge[bend right=65,font=\ttfamily\footnotesize] node[below] {$m_1(g,i)$} (s);
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (d) edge[bend left=45,font=\ttfamily\footnotesize] node[above] {$m_2(e,f)$} (s);
    %\draw (b) edge[bend right=85,geldstrom] node[below right] {$m_2(h,d)$} (d);
    \draw[-{Stealth[length=1.8mm,width=2.2mm]}] (s) edge[bend right=70,font=\ttfamily\footnotesize] node[below] {$m_4(c,f,i)$} (e);
 
\end{tikzpicture}


%\begin{equation*} 
%        \tikz[baseline]  {
%            \node[fill=red!20,anchor=10] at (current page. 10) {$p(a,e,h)$};
%        } 
%\end{equation*}  




==> diagrams/example5.tikz <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage[paperheight=18cm,paperwidth=18cm]{geometry}

\tikzset{
  treenode/.style = {shape=circle,
                     draw, align=center,
                     top color=white},
  root/.style     = {treenode, font=\ttfamily\small, bottom color=blue!20},
  clique/.style      = {treenode, font=\ttfamily\small,  bottom color=blue!20},
  sp/.style     = {treenode, font=\ttfamily\small, bottom color=black!20},
  separatorsp/.style     = {rectangle,draw, font=\ttfamily\small, bottom color=black!20},
  query_clique/.style      = {treenode, font=\ttfamily\small,  bottom color=red!20},
  separator/.style    = {rectangle,draw,font=\ttfamily\small,  bottom color=white!20}, 
  strom/.style={line width=1pt, shorten >=2pt,shorten <=2pt},
         gueterstrom/.style={strom,->},
         geldstrom/.style={strom,->}
}

%\begin{equation*}
 %       \tikz[baseline]  {
  %          \node[fill=red!20,anchor=base] 
   %         {$q= \{a,e,h\}$};
 %       } 
%\end{equation*}  

\begin{tikzpicture}[
scale = 0.56, 
grow = left,
sibling distance=6.6em,
level distance = 5.9em,
  every node/.style = {shape=rectangle,
    draw, align=center,
    top color=white}]
    \node (e) [query_clique]{bc}
    child { node [separator] {b} 
        child { node [clique] {abd} }}
    child { node [separator] {c} 
     child { node (d) [sp] {ce} 
        child { node [separator] {e}
        child { node (c) [query_clique] {ef} }}
        child { node [separatorsp] {e} 
        child { node (b) [sp] {egh} 
        child { node [separator] {g} 
        child { node (a) [query_clique] {gil}}}}}}}; 
        
%    \draw (a) edge[bend right=45,geldstrom] node[below] {$m_1(f,h)$} (b);
%    \draw (c) edge[bend left=85,geldstrom] node[above] {$m_3(e,d)$} (d);
%    \draw (b) edge[bend right=85,geldstrom] node[below] {$m_2(h,d)$} (d);
%    \draw (d) edge[bend right=85,geldstrom] node[below] {$m_4(b,e,h)$} (e);
   
\end{tikzpicture}

%\begin{equation*} 
%        \tikz[baseline]  {
%            \node[fill=red!20,anchor=10] at (current page. 10) {$p(a,e,h)$};
%        } 
%\end{equation*}  


==> diagrams/example_bn.tikz <==
\tikzset{
	treenode/.style = {shape=circle,  draw, align=center, top color=white},
	root/.style     = {treenode, font=\ttfamily\normalsize, bottom color=blue!20},
	clique/.style      = {treenode, font=\ttfamily\normalsize,  bottom color=blue!20},
	separator/.style    = {rectangle,draw,font=\ttfamily\normalsize,  top color=white!20,  bottom color=white!20}
}
\begin{tikzpicture}[
scale = 0.7, 
every node/.style={scale=0.01},
grow=right,
sibling distance=150mm,
level distance = 200mm,
every node/.style = {shape=rectangle, rounded corners,
	draw, align=center,
	top color=white},
every node/.style  = {font=\normalsize},
decoration={
	markings,
	mark=at position 1 with {\arrow[scale=2,black]{stealth}};
},
sloped]

    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (l) at (1, -1){l};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (i) at 
    (-0.6,0) {i};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (g) at (1,1) {g};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (h) at (2.8,1) {h};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (e) at (2.8,-1) {e};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (f) at (4.6,-1) {f};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (d) at (6.4,-1) {d};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (c) at (4.6,1) {c};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (b) at (6.4,1) {b};
    \node[shape=circle,draw, align=center,top color=white, font=\ttfamily\normalsize, bottom color=blue!20] (a) at (8,0) {a};

    \draw[-{Latex[length=1.5mm,width=1.8mm]}](i) edge node[right] {} (g);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](b) edge node[right] {} (a);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](a) edge node[right] {} (d);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](l) edge node[right] {} (g);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](i) edge node[right] {} (l);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](g) edge node[right] {} (e);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](g) edge node[right] {} (h);
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](h) edge node[right] {} (e); 
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](e) edge node[right] {} (f); 
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](e) edge node[right] {} (c); 
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](c) edge node[right] {} (b); 
    \draw[-{Latex[length=1.5mm,width=1.8mm]}](b) edge node[right] {} (d); 
\end{tikzpicture}
